Joint Learning of Panel VAR models with Low Rank and Sparse Structure

Panel vector auto-regressive (VAR) models are widely used to capture the dynamics of multivariate time series across different subpopulations, where each subpopulation shares a common set of variables. In this work, we propose a panel VAR model with a shared low-rank structure, modulated by subpopulation-specific weights, and complemented by idiosyncratic sparse components. To ensure parameter identifiability, we impose structural constraints that lead to a nonsmooth, nonconvex optimization problem. We develop a multi-block Alternating Direction Method of Multipliers (ADMM) algorithm for parameter estimation and establish its convergence under mild regularity conditions. Furthermore, we derive consistency guarantees for the proposed estimators under high-dimensional scaling. The effectiveness of the proposed modeling framework and estimators is demonstrated through experiments on both synthetic data and a real-world neuroscience data set.

==> fig/W_PCA_EEG.tex <==
\begin{tikzpicture}

% Define the legend
\pgfplotsset{every axis legend/.append style={
    cells={anchor=west, text width=9em, align=left}, % Adjust alignment and width of legend cells
    at={(2,0.5)},
    anchor=north,
    legend columns=2,
    legend cell align=left, % Align cells to the left
    column sep=1em, % Space between columns
}}

% Define the shared legend
\pgfplotsset{every axis/.append style={
    % legend style={draw=none}, % Adjust to your needs
    legend entries={Eye Open \& Female, Eye Open \& Male, Eye Close \& Female, Eye Close \& Male},
    legend to name=sharedlegend % Assign a name for the shared legend
}}

% First facet (Group 1)
\begin{axis}[
    name=plot1, % Name for the legend
    at={(0,0)}, % Position of the plot
    anchor=south west, % Anchor point for positioning
    view={150}{60}, % View angle
    xlabel = PC1, ylabel = PC2, zlabel = PC3,
    z post scale=1.6,
    grid=major,
    title = {Estimated $W$ from Raw Data},
    scatter/classes={%
      EOf={mark=o,blue,mark size=4pt},%
      EOm={mark=*,blue,mark size=4pt, draw opacity=0},%
      ECf={mark=o,red,mark size=4pt},%
      ECm={mark=*,red,mark size=4pt, draw opacity=0}%
    },
    width = .48\textwidth,
    % legend style={at={(0.5,0.15)}, anchor=north, legend columns=2},
    % legend to name=sharedlegend, % Define shared legend
    % legend entries={Eye Open, Eye Close} % Define legend entries
]
\addplot3[scatter, only marks, point meta=explicit symbolic]
table[
    x=PC1,
    y=PC2,
    z=PC3,
    meta=meta,
    col sep=comma
]{data/W_RD_PC.csv};
\end{axis}

% Second facet (Group 2)
\begin{axis}[
    at={(.5\textwidth,0)}, % Adjust the position for the second plot
    anchor=south west,
    view={150}{60},
    xlabel = PC1, ylabel = PC2, zlabel = PC3,
    z post scale=1.6,
    grid=major,
    title = {Estimated $W$ from Alpha Bands},
    scatter/classes={%
      EOf={mark=o,blue,mark size=4pt},%
      EOm={mark=*,blue,mark size=4pt, draw opacity=0},%
      ECf={mark=o,red,mark size=4pt},%
      ECm={mark=*,red,mark size=4pt, draw opacity=0}%
    },
    width = .48\textwidth,
    % scale only axis,
    % legend style={at={(0.5,0.15)}, anchor=north, legend columns=2},
    % legend entries={Eye Open, Eye Close}, % Define legend entries
    % legend to name=sharedlegend % Shared legend name
]
\addplot3[scatter, only marks, point meta=explicit symbolic]
table[
    x=PC1,
    y=PC2,
    z=PC3,
    meta=meta,
    col sep=comma
]{data/W_AB_PC.csv};
\end{axis}
\end{tikzpicture}

% Place the shared legend below the plots
\begin{tikzpicture}[remember picture]
    \node[anchor=north] at (0, 0.5) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}

